Instance-Level Composed Image Retrieval

The progress of composed image retrieval (CIR), a popular research direction in image retrieval, where a combined visual and textual query is used, is held back by the absence of high-quality training and evaluation data. We introduce a new evaluation dataset, i-CIR, which, unlike existing datasets, focuses on an instance-level class definition. The goal is to retrieve images that contain the same particular object as the visual query, presented under a variety of modifications defined by textual queries. Its design and curation process keep the dataset compact to facilitate future research, while maintaining its challenge-comparable to retrieval among more than 40M random distractors-through a semi-automated selection of hard negatives. To overcome the challenge of obtaining clean, diverse, and suitable training data, we leverage pre-trained vision-and-language models (VLMs) in a training-free approach called BASIC. The method separately estimates query-image-to-image and query-text-to-image similarities, performing late fusion to upweight images that satisfy both queries, while down-weighting those that exhibit high similarity with only one of the two. Each individual similarity is further improved by a set of components that are simple and intuitive. BASIC sets a new state of the art on i-CIR but also on existing CIR datasets that follow a semantic-level class definition. Project page: https://vrg.fel.cvut.cz/icir/.

==> fig/dist_hard_negatives_per_instance.tex <==
\begin{tikzpicture}
\small
    \begin{axis}[
        scaled x ticks=true,
        ylabel={\# instances},
        xlabel={\# hard negatives},
        ymin=3, ymax=50,
        xmin=800, xmax=8500,
        grid=both,
        grid style={color=lightgray!40, dash pattern=on 2pt off 2pt},
        width=\linewidth,
        height=\linewidth,
        xlabel style={font=\scriptsize, yshift=3pt},
        ylabel style={font=\scriptsize, yshift=-3pt},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        ytick={0, 15, 30, 45},
        xtick={0, 1000, 4750, 8500},
        axis on top=false,
        legend pos=north east,
        legend style={cells={anchor=west}, font=\tiny, fill opacity=0.8, row sep=-1pt},
        name=querydist
    ]
        \pgfplotstableread[col sep=comma]{fig/data/dist/icir_202/distribution_hard_negatives_per_instance.csv}\querydata
        \addplot+[ybar interval, mark=no, fill=appleblue, opacity=0.5] 
            table [x=num_hn_bin, y=num_instances] {\querydata};
    \end{axis}

    %\path (querydist.north west) ++(15pt, -2pt) node[above left, font=\tiny]{${\cdot 10^2}$};
\end{tikzpicture}

==> fig/dist_pos_imgs_per_query.tex <==
\begin{tikzpicture}
\small
    \begin{axis}[
        scaled x ticks=true,
        ylabel={\# composed queries},
        xlabel={\# positives},
        ymin=0, ymax=780,
        xmin=0, xmax=125,
        grid=both,
        grid style={color=lightgray!40, dash pattern=on 2pt off 2pt},
        width=\linewidth,
        height=\linewidth,
        xlabel style={font=\scriptsize, yshift=3pt},
        ylabel style={font=\scriptsize, yshift=-3pt},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        ytick={0, 250, 500, 750},
        xtick={0, 50, 100, 150},
        axis on top=false,
        legend pos=north east,
        legend style={cells={anchor=west}, font=\tiny, fill opacity=0.8, row sep=-1pt},
        name=querydist
    ]
        \pgfplotstableread[col sep=comma]{fig/data/dist/icir_202/distribution_pos_imgs_per_query.csv}\querydata
        \addplot+[ybar interval, mark=no, fill=appleblue, opacity=0.5] 
            table [x=num_pos_imgs_per_query_bin, y=num_queries] {\querydata};
    \end{axis}

    %\path (querydist.north west) ++(15pt, -2pt) node[above left, font=\tiny]{${\cdot 10^2}$};
\end{tikzpicture}

==> fig/dist_query_imgs_per_instance.tex <==
\begin{tikzpicture}
\small
    \begin{axis}[
        scaled x ticks=true,
        ylabel={\# instances},
        xlabel={\# image queries},
        ymin=0, ymax=45,
        xmin=0, xmax=50,
        grid=both,
        grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
        width=\linewidth,
        height=\linewidth,
        xlabel style={font=\scriptsize, yshift=3pt},
        ylabel style={font=\scriptsize, yshift=-3pt},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        ytick={0, 15, 30, 45},
        xtick={0, 25, 50},
        axis on top=false,
        legend pos=north east,
        legend style={cells={anchor=west}, font=\tiny, fill opacity=0.8, row sep=-1pt},
        name=querydist
    ]
        \pgfplotstableread[col sep=comma]{fig/data/dist/icir_202/distribution_image_queries_per_instance.csv}\querydata
        \addplot+[ybar interval, mark=no, fill=appleblue, opacity=0.5] 
            table [x=num_query_bin, y=num_instances] {\querydata};
    \end{axis}

    %\path (querydist.north west) ++(15pt, -2pt) node[above left, font=\tiny]{${\cdot 10^2}$};
\end{tikzpicture}

==> fig/dist_text_queries_per_instance.tex <==
\begin{tikzpicture}
\small
    \begin{axis}[
        scaled x ticks=true,
        ylabel={\# instances},
        xlabel={\# text queries},
        ymin=0, ymax=80,
        xmin=0.5, xmax=5.5,
        grid=both,
        grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
        width=\linewidth,
        height=\linewidth,
        xlabel style={font=\scriptsize, yshift=3pt},
        ylabel style={font=\scriptsize, yshift=-3pt},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        ytick={0, 25, 50, 75},
        xtick={0, 2, 5},
        axis on top=false,
        legend pos=north east,
        legend style={cells={anchor=west}, font=\tiny, fill opacity=0.8, row sep=-1pt},
        name=querydist
    ]
        \pgfplotstableread[col sep=comma]{fig/data/dist/icir_202/distribution_text_queries_per_instance.csv}\querydata
        \addplot+[ybar interval, mark=no, fill=appleblue, opacity=0.5] 
            table [x=num_text_query_bin, y=num_instances] {\querydata};
    \end{axis}

    %\path (querydist.north west) ++(15pt, -2pt) node[above left, font=\tiny]{${\cdot 10^2}$};
\end{tikzpicture}

==> fig/fig_ablation_laion_distractors.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=6cm, height=6cm,
      xlabel={\# of distractors (M)},
      ylabel={mAP (\%)},
      xmin=0, xmax=52,
      ymin=0, ymax=55,
      xtick={0,5,10,15,20,25,30,35,40,45,50},
      ytick={0,10,20,30,40,50,60,70,80,90},
      grid=major,
      legend style={at={(0.10,0.98)},anchor=north west},
    ]

    %--- baseline lines for original dataset ---
    %\addplot[blue, thick, dashed] coordinates {(0,20.78) (22,20.78)};
    %\addlegendentry{mAP$_\text{orig}$ (20.78\%)}

    \addplot[appleblue, thick, dashed] coordinates {(0,17.48) (52,17.48)};
    \addlegendentry{Text $\times$ Image on \dataset}
    
    %--- raw data series ---
    %\addplot[blue, mark=o, thick] coordinates {
      %(0,20.78)
      %(0.5,59.08)
      %(1,52.13)
      %(2,45.13)
      %(3,40.89)
      %(5,35.57)
      %(8,30.44)
      %(10,28.89)
      %(15,24.42)
      %(20,21.48)
    %};
    %\addlegendentry{mAP}

    \addplot[appleorange, mark=square*, thick] coordinates {
      %(0,23.28)
      (0.5,52.75)
      (0.75,49.85)
      (1,47.18)
      (2,39.43)
      (5,32.93)
      (7.5,29.83)
      (10,27.85)
      (15,25.14)
      (20,23.01)
      (30,21.01)
      (40,18.88)
      (50,17.07)
    };
    \addlegendentry{Text $\times$ Image on rand. \dataset}


    %\addplot[appleblue, thick, dashed] coordinates {(0,47.39) (22,47.39)};
    %\addlegendentry{\ours on \dataset}

    %\addplot[appleblue, mark=square*, thick] coordinates {
      %(0,23.28)
      %(0.5,87.27)
      %(1,83.54)
      %(2,79.29)
      %(3,76.26)
      %(5,70.77)
      %(8,65.15)
      %(10,61.94)
      %(15,56.93)
      %(20,53.08)
    %};
    %\addlegendentry{\ours on rand. \dataset}
    
    %--- extrapolated intercepts ---
    % mAP hits 20.78 at ~20.5M
    %\draw[dashed, gray] (axis cs:20.5,0) -- (axis cs:20.5,70)
      %node[pos=0.02, above, rotate=90]{mAP$\approx$orig.};
    % mMAP hits 23.28 at ~20.1M
    %\draw[dashed, gray] (axis cs:20.1,0) -- (axis cs:20.1,70)
      %node[pos=0.02, above, rotate=90]{mMAP$\approx$orig.};

  \end{axis}
\end{tikzpicture}

==> fig/fig_bias.tex <==
\begin{tikzpicture}
\footnotesize

% ---------- Plot 1 ----------
\begin{axis}[
    title={\weicom},
    width=.40\linewidth, height=.30\linewidth,
    name=plot1,
    ymin=0, ymax=35, xmin=0, xmax=1.06,
    ylabel={mAP},
    xlabel={weight $\lambda$},
    grid=both,
    legend pos=south east,
    legend style={
        cells={anchor=west},
        font=\scriptsize,
        fill opacity=0.7,
        row sep=-2.9pt,
        xshift=-26ex, yshift=5ex,
        inner sep=1pt
    },
]
\addplot+[dash pattern=on 8pt off 3pt, mark=none, line width=1pt, draw=applemustard] table[x=a,y=w_circo]{fig/data/data_bias.csv};
\addplot+[dash pattern=on 8pt off 3pt, mark=none, line width=1pt, draw=appleteal]    table[x=a,y=w_cirr]{fig/data/data_bias.csv};
\addplot+[dash pattern=on 8pt off 3pt, mark=none, line width=1pt, draw=appleorange]  table[x=a,y=w_fashion]{fig/data/data_bias.csv};
\addplot+[mark=none, line width=1.5pt, draw=appleblue]    table[x=a,y=w_icir]{fig/data/data_bias.csv};
\end{axis}

% ---------- Plot 2 ----------
\begin{axis}[
    title={Text $+$ Image},
    width=.40\linewidth, height=.30\linewidth,
    name=plot2,
    at={(plot1.east)}, xshift=8pt, anchor=west,
    ymin=0, ymax=35, xmin=0, xmax=1.06,
    yticklabels=\empty,
    xlabel={weight $\lambda$},
    grid=both,
]
\addplot+[dash pattern=on 8pt off 3pt, mark=none, line width=1pt, draw=applemustard] table[x=a,y=s_circo]{fig/data/data_bias.csv};
\addplot+[dash pattern=on 8pt off 3pt, mark=none, line width=1pt, draw=appleteal]    table[x=a,y=s_cirr]{fig/data/data_bias.csv};
\addplot+[dash pattern=on 8pt off 3pt, mark=none, line width=1pt, draw=appleorange]  table[x=a,y=s_fashion]{fig/data/data_bias.csv};
\addplot+[mark=none, line width=1.5pt, draw=appleblue]    table[x=a,y=s_icir]{fig/data/data_bias.csv};
\end{axis}

% ---------- Plot 3 ----------
\begin{axis}[
    title={Text $\times$ Image},
    width=.40\linewidth, height=.30\linewidth,
    name=plot3,
    at={(plot2.east)}, xshift=8pt, anchor=west,
    ymin=0, ymax=35, xmin=0, xmax=1.06,
    yticklabels=\empty,
    xlabel={weight $\lambda$},
    grid=both,
    legend to name=named,
    legend columns=-1,
    legend style={/tikz/every even column/.append style={column sep=0cm, font=\footnotesize}},
]
\addplot+[dash pattern=on 8pt off 3pt, mark=none, line width=1pt, draw=applemustard] table[x=a,y=p_circo]{fig/data/data_bias.csv};   \addlegendentry{\circo};
\addplot+[dash pattern=on 8pt off 3pt, mark=none, line width=1pt, draw=appleteal]    table[x=a,y=p_cirr]{fig/data/data_bias.csv};    \addlegendentry{\cirr};
\addplot+[dash pattern=on 8pt off 3pt, mark=none, line width=1pt, draw=appleorange]  table[x=a,y=p_fashion]{fig/data/data_bias.csv}; \addlegendentry{\fashioniq};
\addplot+[mark=none, line width=1.5pt, draw=appleblue]    table[x=a,y=p_icir]{fig/data/data_bias.csv};    \addlegendentry{\dataset};
\end{axis}

% ---------- Shared legend centered under plot2 ----------
\node at ($(plot2.south) + (0,-1.05cm)$) {\pgfplotslegendfromname{named}};

\end{tikzpicture}


==> fig/fig_latency.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=8cm, height=6cm,
      xlabel={single query time in seconds},
      ylabel={mAP (\%)},
      xmin=0.02, xmax=0.08,
      ymin=0, ymax=40,
      scaled x ticks = false,
      xtick={0.04, 0.06, 0.08},
      ytick={0,10,20,30,40},
      grid=major,
      xticklabel style={/pgf/number format/fixed}, 
      %legend style={at={(0.200,0.98)},anchor=north west},
      legend style={cells={anchor=west}, font =\scriptsize, fill=white, draw=black, row sep=-3pt, inner sep=3pt,
      legend image post style={only marks,xshift=3pt},
      xshift=-6pt, yshift=-13ex, inner sep=1pt},
    ]


    \addplot[appleblue, mark=square*, thick] coordinates {
      (0.07096,32.13)
    };
    \addlegendentry{\ours}

    \addplot[appleblue, mark=*, thick] coordinates {
      (0.07048,27.54)
    };
    \addlegendentry{\ours - no expansion}

    \addplot[appleblue, mark=o, thick] coordinates {
      (0.03323,26.18)
    };
    \addlegendentry{\ours - no contextualization}


    \addplot[appleorange, mark=square*, thick] coordinates {
      (0.03466,29.91)
    };
    \addlegendentry{Freedom}

    \addplot[applegreen, mark=square*, thick] coordinates {
      (0.03291,10.47)
    };
    \addlegendentry{WeiCom}

    \addplot[applepurple, mark=square*, thick] coordinates {
      (0.03350,7.88)
    };
    \addlegendentry{Pic2Word}

    \addplot[appleyellow, mark=square*, thick] coordinates {
      (0.03609,14.04)
    };
    \addlegendentry{SEARLE-XL}
    
  \end{axis}
\end{tikzpicture}

==> fig/fig_performance_per_textual_category.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1\linewidth,
    height=0.3\linewidth,
    bar width=4.2pt, 
    ylabel={mAP},
    ymin=0, ymax=66,
    ytick={10,20,30,40,50,60}, 
    ytick distance=5, 
    ybar=2,
    enlarge y limits={upper, value=0.05},
    xtick=data,
    symbolic x coords={
        projection,
        domain,
        attribute,
        appearance,
        addition,
        context,
        viewpoint
    },
    ylabel style={yshift=-2pt},
    xtick distance = 0.4,
    xticklabel style={
        font=\footnotesize},
    enlarge x limits={abs=0.75cm}, 
    nodes near coords,
    every node near coord/.append style={
        scale=0.40, 
        color=black,        
        font=\scriptsize, 
        /pgf/number format/.cd, 
        fixed zerofill, 
        precision=1,
    },
    legend style={
        at={(0.18,0.98)}, 
        anchor=north west, 
        legend columns=-1,  
        /tikz/every even column/.append style={column sep=0.15cm}, 
        font=\scriptsize,
        inner sep=1pt,  
        outer sep=1pt 
    },
    legend cell align={left}, 
    ymajorgrids=true,
    grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
]

\pgfplotstableread[col sep=comma]{fig/data/performance_per_category/textual_category_aps.csv}\loadeddata


%\addplot+[ybar, color=black, fill=appleyellow] table[x=category,y=avg_ap_clip_ilcir_text] {\loadeddata};
%\addplot+[ybar, color=black, fill=applepink] table[x=category,y=avg_ap_clip_ilcir_image] {\loadeddata};
\addplot+[ybar, color=black, fill=appleteal] table[x=category,y=avg_ap_clip_ilcir_product] {\loadeddata};
\addplot+[ybar, color=black, fill=applepurple] 
table[x=category,y=avg_ap_clip_ilcir_pic2word] {\loadeddata};
\addplot+[ybar, color=black, fill=applemustard]
table[x=category,y=avg_ap_clip_ilcir_searlexl] {\loadeddata};
\addplot+[ybar, color=black, fill=applepink] table[x=category,y=avg_ap_clip_ilcir_freedom] {\loadeddata};
\addplot+[ybar, color=black, fill=appleorange]
table[x=category,y=avg_ap_clip_ilcir_magiclens] {\loadeddata};
\addplot+[ybar, color=black, fill=appleblue] table[x=category,y=avg_ap_clip_ilcir_decomp] {\loadeddata};

\legend{Text $\times$ Image, \picword, \searle, \freedom, \magiclens, \ours}
\end{axis}
\end{tikzpicture}

%category,avg_ap_clip_ilcir_product_w_image=0.5,avg_ap_clip_ilcir_sum_w_image=0.5,avg_ap_pic2word_ilcir_pic2word,avg_ap_clip_ilcir_image,avg_ap_magiclens_ilcir_magiclens,avg_ap_clip_ilcir_text,avg_ap_clip_ilcir_decomp,avg_ap_clip_ilcir_freedom_miu=7_ni=7_kappa=20,avg_ap_searle-xl_ilcir_searle-xl,avg_ap_clip_ilcir_weicom,avg_ap,count

==> fig/fig_performance_per_visual_category.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1\linewidth,
    height=0.3\linewidth,
    bar width=4.2pt, 
    ylabel={mAP},
    ymin=0, ymax=64,
    ytick={10,20,30,40,50,60}, 
    ytick distance=5, 
    ybar=2,
    enlarge y limits={upper, value=0.05},
    xtick=data,
    symbolic x coords={
        product,
        tech,
        fictional,
        fashion,
        landmark,
        household,
        mobility,
        art,
    },
    ylabel style={yshift=-2pt},
    xtick distance = 0.4,
    xticklabel style={
        font=\footnotesize},
    enlarge x limits={abs=0.75cm}, 
    nodes near coords,
    every node near coord/.append style={
        scale=0.40, 
        color=black,        
        font=\scriptsize, 
        /pgf/number format/.cd, 
        fixed zerofill, 
        precision=1,
    },
    legend style={
        at={(0.18,0.98)}, 
        anchor=north west, 
        legend columns=-1,  
        /tikz/every even column/.append style={column sep=0.15cm}, 
        font=\scriptsize,
        inner sep=1pt,  
        outer sep=1pt 
    },
    legend cell align={left}, 
    ymajorgrids=true,
    grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
]

\pgfplotstableread[col sep=comma]{fig/data/performance_per_category/visual_category_aps.csv}\loadeddata


%\addplot+[ybar, color=black, fill=appleyellow] table[x=category,y=avg_ap_clip_ilcir_text] {\loadeddata};
%\addplot+[ybar, color=black, fill=applepink] table[x=category,y=avg_ap_clip_ilcir_image] {\loadeddata};
\addplot+[ybar, color=black, fill=appleteal] table[x=category,y=avg_ap_clip_ilcir_product] {\loadeddata};
\addplot+[ybar, color=black, fill=applepurple] 
table[x=category,y=avg_ap_clip_ilcir_pic2word] {\loadeddata};
\addplot+[ybar, color=black, fill=applemustard]
table[x=category,y=avg_ap_clip_ilcir_searlexl] {\loadeddata};
\addplot+[ybar, color=black, fill=applepink] table[x=category,y=avg_ap_clip_ilcir_freedom] {\loadeddata};
\addplot+[ybar, color=black, fill=appleorange]
table[x=category,y=avg_ap_clip_ilcir_magiclens] {\loadeddata};
\addplot+[ybar, color=black, fill=appleblue] table[x=category,y=avg_ap_clip_ilcir_decomp] {\loadeddata};

\legend{Text $\times$ Image, \picword, \searle, \freedom, \magiclens, \ours}
\end{axis}
\end{tikzpicture}

%category,avg_ap_clip_ilcir_product_w_image=0.5,avg_ap_clip_ilcir_sum_w_image=0.5,avg_ap_pic2word_ilcir_pic2word,avg_ap_clip_ilcir_image,avg_ap_magiclens_ilcir_magiclens,avg_ap_clip_ilcir_text,avg_ap_clip_ilcir_decomp,avg_ap_clip_ilcir_freedom_miu=7_ni=7_kappa=20,avg_ap_searle-xl_ilcir_searle-xl,avg_ap_clip_ilcir_weicom,avg_ap,count



==> fig/full_taxonomy_instances.tex <==
\begin{subfigure}[t]{0.98\textwidth}
    \centering
    \scalebox{1.05}{\input{fig/taxonomy_instances}}
    \caption{\emph{Visual categories} organized in a 3-level hierarchy.}
    \vspace{10pt}
\end{subfigure}
\begin{subfigure}[t]{0.98\textwidth}
    \centering
    \scalebox{1.05}{\input{fig/taxonomy_textual_queries}} % same input for now
    \caption{\emph{Textual modification categories} labeled at a single level.}
\end{subfigure}

==> fig/negative.tex <==
\begin{multicols}{3}
\scriptsize
\raggedcolumns
\begin{itemize}
  \setlength{\itemsep}{0.4em}
  \raggedright
  \item \texttt{on a wooden shelf}
  \item \texttt{floating in water}
  \item \texttt{wrapped in plastic}
  \item \texttt{painted with graffiti}
  \item \texttt{next to a fireplace}
  \item \texttt{sitting on grass}
  \item \texttt{surrounded by candles}
  \item \texttt{hanging from a tree}
  \item \texttt{under a spotlight}
\end{itemize}
\end{multicols}



==> fig/taxonomy_instances.tex <==
\begin{tikzpicture}
[define rgb/.code={\definecolor{mycolor}{rbg}{#1}}, rgb color/.style={define rgb={#1},mycolor},
scale=2.0]

\newcommand{\arctext}[8]{
    \draw[
        color=white,
        thick,
        line width=1.3pt,
        fill=#2
    ]
    (#5:#4cm+#3) coordinate (above #1) arc (#5:#6:#4cm+#3)
    -- (#6:#4) coordinate (right #1) -- (#6:#4cm-#3) coordinate (below right #1) 
    arc (#6:#5:#4cm-#3) coordinate (below #1)
    -- (#5:#4) coordinate (left #1) -- cycle;

    \pgfmathsetmacro{\angleStart}{#5}
    \pgfmathsetmacro{\angleEnd}{#6}
    \pgfmathsetmacro{\averageAngle}{(\angleStart + \angleEnd) / 2}
    \pgfmathsetmacro{\adjustedAngle}{\averageAngle}

    \path (#5:#4 ) coordinate (start) -- (#6:#4) coordinate (end);
    \path (start) -- (end) coordinate[pos=0.5] (mid);
    \pgfmathsetmacro{\isBold}{#4 < 3 ? 1 : 0}
    \pgfmathsetmacro{\scaleTex}{#4 == 1.2 ? 1.00 : (#4 == 2.0 ? 0.85 : 0.60)}

    \message{Here: #7 \adjustedAngle}
    \pgfmathsetmacro{\rotationAngle}{\adjustedAngle > 90 && \adjustedAngle < 270 ? \adjustedAngle+180: \adjustedAngle}
    \pgfmathsetmacro{\shiftSide}{\adjustedAngle > 90 && \adjustedAngle < 270 ? "west": "east"}
    \pgfmathsetmacro{\shiftAngle}{#4 == 1.2 ? 0.26 : (#4 == 2.0 ? 0.25 :  0.6)}
    \pgfmathsetmacro{\angleTitle}{
        #4 == 1.2 && \adjustedAngle > 90 && \adjustedAngle < 270 ? "#7" : (#4 == 1.2 ? "#7": "#7")
    }
    
    \node[anchor=\shiftSide, font=\tiny, rotate=\rotationAngle] 
    at (\adjustedAngle:#4+\shiftAngle)
    {\scalebox{\scaleTex}{\ifnum\isBold=1 \angleTitle \else \angleTitle \fi}};
}

\newcommand{\addsunburstplot}[1]{
    \node[circle, fill=white, align=center, font=\tiny, inner sep=1pt] at (0,0) {\textbf{\emph{i}-CIR}};
    \csvreader[head to column names]{#1}{}
    {
        \arctext{\fid}{\fcolor}{16pt}{\fradius}{\astart}{\aend}{\flabel}{\fcount}
    }
}

\addsunburstplot{fig/data/taxonomy/icir_taxonomy_sunburst_new.csv}

\end{tikzpicture}


==> fig/taxonomy_textual_queries.tex <==
\begin{tikzpicture}
  % total width = 10cm, bar height = 0.8cm
  \def\barW{13.5cm}
  \def\barH{1.2cm}
  \def\opacity{0.6} % overall transparency of each segment

  % Define the raw Apple‐style colors
  \definecolor{projColor}{HTML}{5FC9F8}
  \definecolor{domColor}{HTML}{34C759}
  \definecolor{attrColor}{HTML}{FF9500}
  \definecolor{appColor}{HTML}{FF2D55}
  \definecolor{viewColor}{HTML}{AF52DE}
  \definecolor{addColor}{HTML}{FFCC00}
  \definecolor{contColor}{HTML}{8E8E93}

  % Normalized widths (must sum to 10)
  %   proj=0.77, dom=2.11, attr=1.06, app=1.33, view=0.43, add=2.70, cont=1.60
  \def\wproj{0.77}
  \def\wdom{2.11}
  \def\wattr{1.06}
  \def\wapp{1.33}
  \def\wview{0.43}
  \def\wadd{2.70}
  \def\wcont{1.60}

  % Convert to absolute lengths that sum to \barW
  \pgfmathsetlengthmacro\Wproj{\barW*(\wproj/10)}
  \pgfmathsetlengthmacro\Wdom {\barW*(\wdom /10)}
  \pgfmathsetlengthmacro\Wattr{\barW*(\wattr/10)}
  \pgfmathsetlengthmacro\Wapp {\barW*(\wapp /10)}
  \pgfmathsetlengthmacro\Wview{\barW*(\wview/10)}
  \pgfmathsetlengthmacro\Wadd {\barW*(\wadd /10)}
  \pgfmathsetlengthmacro\Wcont{\barW*(\wcont/10)}

  % Start at origin
  \coordinate (start) at (0,0);

  % Outline of the total bar
  %\draw[black, line width=0.25pt, rounded corners=1.2pt] (start) rectangle ++(\barW,\barH);

  % 1) projection
  \fill[projColor!70!white, fill opacity=\opacity, draw=none]
    (start) rectangle ++(\Wproj,\barH);
  \node[font=\scriptsize] at ($(start)+(\Wproj/2,\barH/2)$) {projection};
  \coordinate (start) at ($(start)+(\Wproj,0)$);

  % 2) domain
  \fill[domColor!70!white, fill opacity=\opacity, draw=none]
    (start) rectangle ++(\Wdom,\barH);
  \node[font=\scriptsize] at ($(start)+(\Wdom/2,\barH/2)$) {domain};
  \coordinate (start) at ($(start)+(\Wdom,0)$);

  % 3) attribute
  \fill[attrColor!70!white, fill opacity=\opacity, draw=none]
    (start) rectangle ++(\Wattr,\barH);
  \node[font=\scriptsize] at ($(start)+(\Wattr/2,\barH/2)$) {attribute};
  \coordinate (start) at ($(start)+(\Wattr,0)$);

  % 4) appearance
  \fill[appColor!70!white, fill opacity=\opacity, draw=none]
    (start) rectangle ++(\Wapp,\barH);
  \node[font=\scriptsize] at ($(start)+(\Wapp/2,\barH/2)$) {appearance};
  \coordinate (start) at ($(start)+(\Wapp,0)$);

  % 5) viewpoint (narrow → rotate label)
  \fill[viewColor!70!white, fill opacity=\opacity, draw=none]
    (start) rectangle ++(\Wview,\barH);
  \node[font=\scriptsize, rotate=90] at ($(start)+(\Wview/2,\barH/2)$) {viewpoint};
  \coordinate (start) at ($(start)+(\Wview,0)$);

  % 6) addition
  \fill[addColor!70!white, fill opacity=\opacity, draw=none]
    (start) rectangle ++(\Wadd,\barH);
  \node[font=\scriptsize] at ($(start)+(\Wadd/2,\barH/2)$) {addition};
  \coordinate (start) at ($(start)+(\Wadd,0)$);

  % 7) context
  \fill[contColor!70!white, fill opacity=\opacity, draw=none]
    (start) rectangle ++(\Wcont,\barH);
  \node[font=\scriptsize] at ($(start)+(\Wcont/2,\barH/2)$) {context};

\end{tikzpicture}

==> fig/unique_text_queries.tex <==
\centering
\resizebox{\textwidth}{!}{%  ⟵ exact fit to page text width
  \begin{minipage}{\textwidth}
    {\setlength{\columnsep}{2pt}
    \begin{multicols}{4}
    \minuscule
     \begin{itemize}[
       leftmargin=*,
       labelsep=0.25em,
       itemsep=0pt,
       topsep=0pt,
       parsep=0pt,
     ]
          \setlength\leftmargin{0pt}
          \setlength\rightmargin{0pt}
          \setlength\itemsep{0pt}
          \setlength\topsep{0pt}
          \setlength\parskip{0pt}
          \setlength\parsep{0pt}
          \setlength\partopsep{0pt}
          \raggedright
            \item \texttt{along with the tetris game cartridge}
            \item \texttt{arranged beside the bed}
            \item \texttt{as a balloon}
            \item \texttt{as a billboard advertisement}
            \item \texttt{as a bobblehead}
            \item \texttt{as a bobblehead toy}
            \item \texttt{as a colored pencil drawing}
            \item \texttt{as a colorful artistic illustration}
            \item \texttt{as a colorful digital illustration}
            \item \texttt{as a colorful sketch}
            \item \texttt{as a colorized artistic interpretation}
            \item \texttt{as a decorative piece in bowl}
            \item \texttt{as a decorative piece on a table}
            \item \texttt{as a detailed line drawing}
            \item \texttt{as a digital 2D illustration}
            \item \texttt{as a digital drawing}
            \item \texttt{as a digital illustration}
            \item \texttt{as a digital illustration with a Christmas tree in front}
            \item \texttt{as a digital photomosaic}
            \item \texttt{as a digital watercolor painting}
            \item \texttt{as a figurine}
            \item \texttt{as a flat vector orthographic digital illustration}
            \item \texttt{as a freehand monochromatic sketch}
            \item \texttt{as a giant balloon}
            \item \texttt{as a graffiti mural}
            \item \texttt{as a historical monochromatic drawing}
            \item \texttt{as a huge balloon}
            \item \texttt{as a huge floating balloon}
            \item \texttt{as a human size sculpture}
            \item \texttt{as a human size statue}
            \item \texttt{as a lego}
            \item \texttt{as a lego brick figure}
            \item \texttt{as a lego painting}
            \item \texttt{as a live action adaptation}
            \item \texttt{as a mascot costume}
            \item \texttt{as a miniature}
            \item \texttt{as a monochromatic sketch}
            \item \texttt{as a monochrome engraving}
            \item \texttt{as a monochrome sketch}
            \item \texttt{as a mural}
            \item \texttt{as a napkin holder}
            \item \texttt{as a painting}
            \item \texttt{as a painting including its surroundings}
            \item \texttt{as a paper folding art}
            \item \texttt{as a pen sketch}
            \item \texttt{as a pencil drawing}
            \item \texttt{as a photo during a Christmas night}
            \item \texttt{as a photo during day}
            \item \texttt{as a photo reflecting on water}
            \item \texttt{as a photorealistic 3d model wearing a hat}
            \item \texttt{as a pixel art graffiti mural}
            \item \texttt{as a plushie}
            \item \texttt{as a pop art poster}
            \item \texttt{as a professional mascot costume}
            \item \texttt{as a professional walk-around mascot costume}
            \item \texttt{as a public art installation}
            \item \texttt{as a real size statue}
            \item \texttt{as a rendered 3D model}
            \item \texttt{as a sand sculpture}
            \item \texttt{as a scale model}
            \item \texttt{as a sculptured edible figure on a cake}
            \item \texttt{as a silhouette with reflection on water}
            \item \texttt{as a sketch}
            \item \texttt{as a street art mural}
            \item \texttt{as a stylized digital illustration in a framed print}
            \item \texttt{as a stylized digital-paint illustration}
            \item \texttt{as a technical schematic design}
            \item \texttt{as a toy}
            \item \texttt{as a travel poster art}
            \item \texttt{as a vector clipart-style digital illustration}
            \item \texttt{as a vintage postcard}
            \item \texttt{as a wash drawing or an aquatint}
            \item \texttt{as a watercolor painting}
            \item \texttt{as a watercolor style illustration}
            \item \texttt{as an AI generated digital illustration}
            \item \texttt{as an action figure}
            \item \texttt{as an architectural plan}
            \item \texttt{as an archive photo}
            \item \texttt{as an emoji}
            \item \texttt{as an engraving}
            \item \texttt{as an iconic rooftop sign}
            \item \texttt{as an oil painting}
            \item \texttt{as an old archival photo}
            \item \texttt{as digital illustration}
            \item \texttt{as japanese art}
            \item \texttt{as large scale outdoor installation}
            \item \texttt{as oil painting}
            \item \texttt{as pencil drawing}
            \item \texttt{as pixel art}
            \item \texttt{as seen from a city road}
            \item \texttt{as vivid pop art}
            \item \texttt{at day}
            \item \texttt{at day with blue sky}
            \item \texttt{at night}
            \item \texttt{at night with a sculpture in front}
            \item \texttt{at night with full moon rising behind}
            \item \texttt{at night with the clock showing around 8:40}
            \item \texttt{at sunset}
            \item \texttt{at the evening reflecting on the water}
            \item \texttt{attached to keys}
            \item \texttt{being deflated}
            \item \texttt{being lit}
            \item \texttt{being wet}
            \item \texttt{being worn}
            \item \texttt{broken}
            \item \texttt{carried by a person}
            \item \texttt{clipped on a striped bag}
            \item \texttt{closed}
            \item \texttt{collapsed and leaned against a wall}
            \item \texttt{compressed into a flat form}
            \item \texttt{containing an old photograph}
            \item \texttt{covered with a black hat}
            \item \texttt{covered with a decorative embroidered cloth}
            \item \texttt{covered with a towel}
            \item \texttt{covered with soil in a garden}
            \item \texttt{covered with stones}
            \item \texttt{crowded}
            \item \texttt{decorated with flags}
            \item \texttt{disassembled}
            \item \texttt{displayed on a nightstand}
            \item \texttt{during day}
            \item \texttt{during day with blue sky}
            \item \texttt{during liftoff}
            \item \texttt{during night}
            \item \texttt{during sunset}
            \item \texttt{during the day reflecting on the water}
            \item \texttt{during the making}
            \item \texttt{filled with clothes}
            \item \texttt{filled with coffee}
            \item \texttt{filled with cosmetics}
            \item \texttt{filled with dog food}
            \item \texttt{filled with food leftovers}
            \item \texttt{filled with orange juice}
            \item \texttt{filled with sugar}
            \item \texttt{filled with water}
            \item \texttt{floating on seawater}
            \item \texttt{floating on the surface of seawater}
            \item \texttt{folded}
            \item \texttt{folded with other clothes}
            \item \texttt{from a 3D animation movie}
            \item \texttt{from a drone shot}
            \item \texttt{from a fully vertical top-down perspective}
            \item \texttt{from a low-angle perspective}
            \item \texttt{from a top-down fully vertical perspective}
            \item \texttt{from an aerial perspective}
            \item \texttt{from an aerial viewpoint}
            \item \texttt{from an aerial viewpoint during day}
            \item \texttt{hanging from a flower bouquet}
            \item \texttt{hanging from a tree branch}
            \item \texttt{hanging on a clothesline}
            \item \texttt{hanging on a clothesline outdoors}
            \item \texttt{hanging on a drying rack}
            \item \texttt{hanging on a folding beach chair}
            \item \texttt{hanging on a t-shirt}
            \item \texttt{hanging on a wall}
            \item \texttt{hanging on fireplace guard}
            \item \texttt{hanging on the drying rack}
            \item \texttt{hanging on the key holder}
            \item \texttt{hanging on the wall}
            \item \texttt{having mud and dirt marks}
            \item \texttt{held in hand}
            \item \texttt{held in hand on a beach}
            \item \texttt{held in hands}
            \item \texttt{holding a bunch of bananas}
            \item \texttt{holding a chicken}
            \item \texttt{holding bars of soap}
            \item \texttt{holding hair}
            \item \texttt{holding two espresso cups}
            \item \texttt{holding various clothes}
            \item \texttt{illuminated}
            \item \texttt{in a cabrio version}
            \item \texttt{in a closed position}
            \item \texttt{in a comic panel}
            \item \texttt{in a deep state of rest}
            \item \texttt{in a desk organizer}
            \item \texttt{in a filled state}
            \item \texttt{in a folded state}
            \item \texttt{in a fully unfolded position}
            \item \texttt{in a garden pot}
            \item \texttt{in a laundry tub}
            \item \texttt{in a manga panel}
            \item \texttt{in a person's ear}
            \item \texttt{in a vintage magazine advertisement}
            \item \texttt{in a vintage magazine page}
            \item \texttt{in a wet state}
            \item \texttt{in an old archival photo}
            \item \texttt{in an open state}
            \item \texttt{in archive photo}
            \item \texttt{in black and white color with gum outsole}
            \item \texttt{in black color}
            \item \texttt{in front of buildings}
            \item \texttt{in golden color}
            \item \texttt{in golden yellow color}
            \item \texttt{in green color}
            \item \texttt{in pink color}
            \item \texttt{in purple color}
            \item \texttt{in solid yellow color}
            \item \texttt{in the original video game}
            \item \texttt{in turquoise color on a black t-shirt}
            \item \texttt{in wheat color}
            \item \texttt{in white color}
            \item \texttt{inside a case}
            \item \texttt{inside a dishwasher}
            \item \texttt{inside a plastic bag}
            \item \texttt{inside a small bag}
            \item \texttt{inside a wallet}
            \item \texttt{inside a washing machine}
            \item \texttt{inside an open suitcase}
            \item \texttt{inside its original packaging}
            \item \texttt{inside their case}
            \item \texttt{lit up with nighttime projection mapping visuals}
            \item \texttt{lying open}
            \item \texttt{next to a dog}
            \item \texttt{next to a plant}
            \item \texttt{next to coffee beans}
            \item \texttt{next to other bottles}
            \item \texttt{next to other fishing boats}
            \item \texttt{next to other kitchen utensils}
            \item \texttt{next to other sunglasses}
            \item \texttt{next to other toys}
            \item \texttt{next to plants}
            \item \texttt{next to the real animal it represents}
            \item \texttt{on a Christmas sweater}
            \item \texttt{on a backpack}
            \item \texttt{on a billboard ad}
            \item \texttt{on a black t-shirt}
            \item \texttt{on a blue t-shirt}
            \item \texttt{on a bookshelf}
            \item \texttt{on a curtain}
            \item \texttt{on a desk next to a laptop}
            \item \texttt{on a fireplace}
            \item \texttt{on a flyer}
            \item \texttt{on a hat}
            \item \texttt{on a mug}
            \item \texttt{on a sweater}
            \item \texttt{on a t-shirt}
            \item \texttt{on a t-shirt with a cartoonish style}
            \item \texttt{on a table next to food}
            \item \texttt{on a white covered armchair}
            \item \texttt{on a white t-shirt}
            \item \texttt{on a yellow t-shirt}
            \item \texttt{on clothing}
            \item \texttt{on hanger}
            \item \texttt{on watermelon shaped dog bed}
            \item \texttt{outdoors on grass}
            \item \texttt{packed into its cardboard box}
            \item \texttt{partially flipped upside down}
            \item \texttt{placed around a table}
            \item \texttt{placed in a garden}
            \item \texttt{placed in a shelf}
            \item \texttt{placed inside a glass jar}
            \item \texttt{placed on a metal chair}
            \item \texttt{placed on a metal tray}
            \item \texttt{placed on a plastic chair}
            \item \texttt{placed on a wall-mounted holder}
            \item \texttt{placed on top of clothes}
            \item \texttt{plugged in and glowing light}
            \item \texttt{positioned in front of an office desk}
            \item \texttt{printed on a white pillow}
            \item \texttt{reflected in a mirror}
            \item \texttt{reflecting on water}
            \item \texttt{riding a white dinosaur}
            \item \texttt{rolled-up in a bag}
            \item \texttt{sitting on a chair}
            \item \texttt{smashed}
            \item \texttt{spread on the bed}
            \item \texttt{spread out on a rocky ground}
            \item \texttt{stacked on shelves}
            \item \texttt{stained with coffee}
            \item \texttt{stored in a nightstand}
            \item \texttt{stored in a wordrobe}
            \item \texttt{surrounded by chairs}
            \item \texttt{surrounded by metallic kitchenware}
            \item \texttt{the mountain depicted on the packaging}
            \item \texttt{tied around a ponytail}
            \item \texttt{unassembled}
            \item \texttt{under running water}
            \item \texttt{used as a seat cushion}
            \item \texttt{while charging}
            \item \texttt{while flying}
            \item \texttt{with a candle on top}
            \item \texttt{with a close up on the bridge}
            \item \texttt{with a crowd in front}
            \item \texttt{with a darker mask and a hoodie}
            \item \texttt{with a dog inside}
            \item \texttt{with a film around}
            \item \texttt{with a glass on top}
            \item \texttt{with a hair claw clip clipped onto it}
            \item \texttt{with a lot of people around}
            \item \texttt{with a man holding it}
            \item \texttt{with a man proposing to a woman in front}
            \item \texttt{with a more rounded handle}
            \item \texttt{with a numeric keypad}
            \item \texttt{with a patio umbrella open}
            \item \texttt{with a person pretending to hold it up}
            \item \texttt{with a person sitting on}
            \item \texttt{with a real car in front}
            \item \texttt{with a seaside background}
            \item \texttt{with a towel draped over}
            \item \texttt{with an external flash attached}
            \item \texttt{with bananas placed on it}
            \item \texttt{with big waves crashing against the shoreline}
            \item \texttt{with blond fur}
            \item \texttt{with brown or dark beige leather}
            \item \texttt{with candies on top}
            \item \texttt{with doors open}
            \item \texttt{with drawers open}
            \item \texttt{with fireworks}
            \item \texttt{with fog}
            \item \texttt{with people around}
            \item \texttt{with people in front}
            \item \texttt{with people standing on}
            \item \texttt{with seat cushion}
            \item \texttt{with snow}
            \item \texttt{with the front wheel removed}
            \item \texttt{with the tongue out}
            \item \texttt{with various ornaments displayed on top}
            \item \texttt{with waves crashing against it}
            \item \texttt{with yellow shoelaces}
            \item \texttt{without cushion}
            \item \texttt{without seat cushion and pillows}
            \item \texttt{without sticky paper notes but filled with pens and markers}
            \item \texttt{without sunset}
            \item \texttt{worn}
            \item \texttt{worn around a dog’s neck}
            \item \texttt{worn around a human’s neck}
            \item \texttt{worn by a child}
            \item \texttt{worn by a dog}
            \item \texttt{worn by a girl}
            \item \texttt{worn by a person}
            \item \texttt{worn by someone}
            \item \texttt{worn on a face sculpture}
            \item \texttt{worn on the ankle}
            \item \texttt{worn with colorful swimwear}
\end{itemize}
\end{multicols}
}
\end{minipage}
}
